Universal Encoders for Modular Relational Deep Learning

Relational Deep Learning (RDL) models multi-tabular databases as temporal heterogeneous graphs for end-to-end representation learning. While RDL is evolving rapidly, existing approaches face significant generalization obstacles. They are either schema-specific, requiring training from scratch for every new database, or they rely on monolithic architectures that entangle feature encoding with graph message-passing. Analyzing these limitations, we establish four core pillars for building foundational relational models: semantic granularity, structural topology, temporal causality, and unified optimization. Addressing these pillars, we propose a modular approach that decouples row encoding from graph message-passing. We introduce the Universal Row Encoder, a transformer-based module that integrates raw cell data with schema metadata$-$including column semantics, table names, and global distribution statistics$-$to produce table-width invariant row embeddings. By explicitly feeding global statistics to an intra-row self-attention mechanism, the encoder natively contextualizes unseen features and handles sparse data. Serving as a flexible "backend" for any downstream graph architecture, our pretrained encoder enhances cross-database knowledge transfer on the established RelBench benchmarks while improving learning convergence and memory footprint.

==> figures/modular-framework.tikz <==
\begin{tikzpicture}[
        node distance=1.5cm,
        module/.style={draw, rounded corners, align=center, minimum height=1.6cm, minimum width=2.4cm, font=\small\bfseries},
        data/.style={draw, rounded corners, align=center, minimum height=0.8cm, minimum width=2cm, font=\footnotesize},
        arrow/.style={->, >=stealth, thick, rounded corners=2pt}
    ]

    % 1. Input
    \node[data, fill=gray!10] (db) {Arbitrary Database\\with\\Prediction Task};

    % 2. Row Encoder
    \node[module, fill=green!10, right=0.5cm of db] (encoder) {Universal\\Row Encoder};

    % 3. GNN
    \node[module, fill=purple!10, right=2cm of encoder] (gnn) {Graph Neural\\Architecture};

    % 4. Head
    \node[module, fill=orange!10, right=2cm of gnn] (head) {Prediction\\Head};

    % 5. Output
    \node[data, fill=gray!10, right=0.5cm of head] (output) {Output\\Prediction};

    % Arrows
    \draw[arrow] (db.east) -- (db.east -| encoder.west);
    
    \draw[arrow] (encoder.east) -- node[above, font=\scriptsize, align=center] {Uniform Node\\Features $\in \mathbb{R}^d$} (gnn.west);
    \draw[arrow] (gnn.east) -- node[above, font=\scriptsize, align=center] {Contextualized\\Embeddings} (head.west);
    \draw[arrow] (head.east) -- (output.west);

    % Enclosing box to emphasize the decoupled modules
    \begin{scope}[on background layer]
        \node[draw, dashed, fill=blue!4, rounded corners, fit=(encoder) (head), inner xsep=0.3cm, inner ysep=0.3cm] (framework_bg) {};
        \node[anchor=south west, font=\itshape\small, text=black!80] at (framework_bg.north west) {Modular RDL Framework};
    \end{scope}

\end{tikzpicture}

==> figures/pillars.tikz <==


\begin{tikzpicture}[
    >=stealth,
    pillar/.style={draw=black!70, thick, fill=white},
    pillarhead/.style={text width=2.4cm, align=center, font=\scriptsize\bfseries, minimum height=0.7cm},
    component/.style={draw=black!70, thick, fill=white, align=center, font=\tiny, rounded corners=1pt},
    % Specific colors for the pillars
    c1/.style={fill=cyan!50},
    c2/.style={fill=orange!50},
    c3/.style={fill=green!50},
    c4/.style={fill=purple!50}
]

    % ===============================
    % THE BASE (Raw Databases)
    % ===============================
    % Main base platform (Thinner)
    \draw[thick, draw=black!70, fill=gray!10] (0.0, 0.0) rectangle (11.9, 0.4);
    
    \node at (5.95, 0.2) {\textbf{Raw Multi-Tabular Databases}};

    % ===============================
    % THE ROOF (Foundation Model)
    % ===============================
    % Architrave (Rectangle resting on pillars - Thinner)
    \draw[thick, draw=black!70, fill=gray!10] (0.0, 3.9) rectangle (11.9, 4.3);
    \node at (5.95, 4.1) {\textbf{Relational Foundation Model}};
    % Pediment (Triangle roof - Flatter)
    \draw[thick, draw=black!70, fill=gray!20] (-0.2, 4.3) -- (5.95, 5.0) -- (12.1, 4.3) -- cycle;
    \node[font=\scriptsize\itshape] at (5.95, 4.5) {Zero-Shot Transfer \& Schema Generalization};


    % ===============================
    % PILLAR 1: Semantic Granularity
    % ===============================
    % X center = 1.525. Bounds: [0.2, 2.85]
    \draw[pillar, fill=cyan!10] (0.2, 0.4) rectangle (2.85, 3.9);
    % Pillar head line and text
    \draw[thick, draw=black!70] (0.2, 3.3) -- (2.85, 3.3);
    \node[pillarhead] at (1.525, 3.6) {1. Semantic\\Granularity};
    
    % Content P1 (Shifted down and centered)
    \node[component, inner sep=2pt, minimum width=0.55cm] (t1) at (0.775, 0.9) {Txt};
    \node[component, inner sep=2pt, minimum width=0.55cm] (t2) at (1.525, 0.9) {Num};
    \node[component, inner sep=2pt, minimum width=0.55cm] (t3) at (2.275, 0.9) {Time};
    
    \node[component, c1, minimum width=1.6cm, minimum height=0.4cm] (enc) at (1.525, 1.8) {Row Encoder};
    
    % Unified vector representation
    \draw[thick, draw=black!70, fill=cyan!50] (1.225, 2.4) rectangle (1.825, 3.0);
    \draw (1.225, 2.6) -- (1.825, 2.6);
    \draw (1.225, 2.8) -- (1.825, 2.8);
    
    % Arrows P1
    \draw[->, thick] (t1) -- (enc);
    \draw[->, thick] (t2) -- (enc);
    \draw[->, thick] (t3) -- (enc);
    \draw[->, thick] (enc.north) -- (1.525, 2.4);


    % ===============================
    % PILLAR 2: Structural Topologies
    % ===============================
    % X center = 4.475. Bounds: [3.15, 5.8]
    \draw[pillar, fill=orange!10] (3.15, 0.4) rectangle (5.8, 3.9);
    % Pillar head
    \draw[thick, draw=black!70] (3.15, 3.3) -- (5.8, 3.3);
    \node[pillarhead] at (4.475, 3.6) {2. Structural\\Topologies};
    
    % Content P2 (Shifted down and centered)
    \node[component, c2, circle, minimum size=0.8cm, inner sep=0pt, font=\scriptsize\bfseries] (hub) at (4.475, 1.85) {Hub};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (s1) at (3.625, 0.9) {Node};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (s2) at (5.325, 0.9) {Node};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (s3) at (3.625, 2.8) {Node};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (s4) at (5.325, 2.8) {Node};
    
    % Arrows P2
    \draw[->, thick] (s1) -- (hub);
    \draw[->, thick] (s2) -- (hub);
    \draw[<-, thick] (hub) -- (s3);
    \draw[<-, thick] (hub) -- (s4);


    % ===============================
    % PILLAR 3: Temporal Causality
    % ===============================
    % X center = 7.425. Bounds: [6.1, 8.75]
    \draw[pillar, fill=green!10] (6.1, 0.4) rectangle (8.75, 3.9);
    % Pillar head
    \draw[thick, draw=black!70] (6.1, 3.3) -- (8.75, 3.3);
    \node[pillarhead] at (7.425, 3.6) {3. Temporal\\Causality};
    
    % Content P3 (Shifted down and centered)
    % Timeline
    \draw[->, thick] (6.825, 0.5) -- (6.825, 3.0);
    \node[font=\scriptsize\bfseries] at (6.825, 3.15) {$t$};
    % Ticks pointing LEFT
    \draw (6.725, 0.9) -- (6.825, 0.9);
    \draw (6.725, 1.8) -- (6.825, 1.8) node[left, font=\tiny, inner sep=1pt] {$t_{tgt}$};
    \draw (6.725, 2.8) -- (6.825, 2.8);

    % Nodes
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (p_past) at (8.025, 0.9) {$x_{past}$};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt, c3, thick] (p_tgt) at (7.525, 1.8) {$x_{tgt}$};
    \node[component, circle, minimum size=0.65cm, inner sep=0pt] (p_fut) at (8.025, 2.8) {$x_{fut}$};
    
    % Arrows P3
    \draw[->, green!60!black, thick] (p_past) to[out=135, in=-45] (p_tgt);
    \draw[->, red, thick, dashed] (p_fut) to[out=-135, in=45] (p_tgt);
    
    % Red Cross
    \node[red, font=\normalsize\bfseries] at (7.775, 2.3) {$\times$};


    % ===============================
    % PILLAR 4: Unified Optimization
    % ===============================
    % X center = 10.375. Bounds: [9.05, 11.7]
    \draw[pillar, fill=purple!10] (9.05, 0.4) rectangle (11.7, 3.9);
    % Pillar head
    \draw[thick, draw=black!70] (9.05, 3.3) -- (11.7, 3.3);
    \node[pillarhead] at (10.375, 3.6) {4. Unified\\Optimization};
    
    % Content P4 (Shifted down and centered)
    % Diverse tasks
    \node[component, inner sep=2pt, minimum width=0.7cm, minimum height=0.3cm,font=\tiny\bfseries] (task1) at (9.575, 0.8) {Cls.};
    \node[component, inner sep=2pt, minimum width=0.7cm, minimum height=0.3cm,font=\tiny\bfseries] (task2) at (10.375, 0.8) {Regr.};
    \node[component, inner sep=2pt, minimum width=0.7cm, minimum height=0.3cm, font=\tiny\bfseries] (task3) at (11.175, 0.8) {Link.};
    
    % Unified Decoder/Loss
    \node[component, c4, circle, minimum size=0.7cm, inner sep=0pt, font=\scriptsize\bfseries] (loss) at (10.375, 1.85) {$\mathcal{L}$};
    
    % Arrows P4
    \draw[->, thick] (task1) -- (loss);
    \draw[->, thick] (task2) -- (loss);
    \draw[->, thick] (task3) -- (loss);
    
    \draw[->, thick, line width=1.2pt] (loss.north) -- (10.375, 3.0);

\end{tikzpicture}

==> figures/universal-row-encoder.tikz <==


\begin{tikzpicture}[
        node distance=0.3cm and 0.3cm,
        box/.style={draw, rounded corners, fill=blue!5, align=center, minimum height=0.8cm, minimum width=2cm, font=\scriptsize},
        enc/.style={draw, rounded corners, fill=green!5, align=center, minimum height=0.8cm, minimum width=2cm, font=\scriptsize},
        pool/.style={draw, rounded corners, fill=orange!5, align=center, minimum height=0.8cm, minimum width=1.5cm, font=\scriptsize},
        cell/.style={draw, rounded corners, fill=purple!10, align=center, minimum height=0.8cm, minimum width=1.5cm, font=\scriptsize},
        longbox/.style={draw, rounded corners, align=center, minimum height=4.5cm, minimum width=1.0cm, inner sep=0.1cm, font=\scriptsize},
        sum/.style={draw, circle, inner sep=0pt, minimum size=0.4cm, fill=yellow!10, font=\scriptsize},
        arrow/.style={->, >=stealth, thick, rounded corners=2pt}
    ]

    % Stage 1: Inputs
    \node[box] (raw) {Raw Cell};
    \node[box, below=of raw] (stats) {Column\\Stats};
    \node[box, below=of stats] (name) {Schema\\Metadata};
    \node[box, below=of name] (stype) {Semantic\\Type};

    % Stage 2: Encoders
    \node[enc, right=of raw] (val_enc) {Type-Specific\\Encoder};
    \node[enc, right=of stats] (stats_enc) {Stats Linear\\Projection};
    \node[enc, right=of name] (name_enc) {Text\\Embedder};
    \node[enc, right=of stype] (stype_enc) {Type\\Embedding};

    \draw[arrow] (raw) -- (val_enc);
    \draw[arrow] (stats) -- (stats_enc);
    \draw[arrow] (name) -- (name_enc);
    \draw[arrow] (stype) -- (stype_enc);

    % Stage 3: Sum (Funneling into Prompted Embedding)
    \path (stats_enc.east) -- (name_enc.east) coordinate[midway] (mid_enc);
    \node[sum, right=0.5cm of mid_enc] (plus) {$\bigoplus$};

    % Target specific angles on the circle to space out the arrows cleanly
    \draw[arrow] (val_enc.east) to[out=0, in=120] (plus.120);
    \draw[arrow] (stats_enc.east) to[out=0, in=160] (plus.160);
    \draw[arrow] (name_enc.east) to[out=0, in=200] (plus.200);
    \draw[arrow] (stype_enc.east) to[out=0, in=240] (plus.240);

    % Background for Column Processing
    \begin{scope}[on background layer]
        \node[draw, dashed, fill=gray!5, rounded corners, fit=(raw) (stype_enc) (plus), minimum height=4.5cm, inner xsep=0.2cm] (col_bg) {};
        \node[anchor=south west, font=\itshape\scriptsize, text=black!70] at (col_bg.north west) {Per-Column Statistical Contextualization};
    \end{scope}

    % Stage 4: Set of Cells (to show row composition explicitly)
    \coordinate[right=1.4cm of plus] (cell_center);
    
    % Group the cells to indicate a row, enforcing exact height match
    \begin{scope}[on background layer]
        \node[draw, dashed, fill=gray!5, rounded corners, minimum height=4.5cm, minimum width=1.8cm] at (cell_center) (row_bg) {};
        \node[anchor=south, font=\itshape\scriptsize, text=black!70] at (row_bg.north) {Row Cells};
    \end{scope}

    \node[cell] at ([yshift=1.4cm]row_bg.center) (h1) {$h_1$};
    \node[cell] at ([yshift=0.4cm]row_bg.center) (h2) {$h_2$};
    \node[font=\scriptsize] at ([yshift=-0.5cm]row_bg.center) (vdots) {$\vdots$};
    \node[cell] at ([yshift=-1.4cm]row_bg.center) (hn) {$h_n$};

    % Route the column embedding into the cell stack
    \draw[arrow, dashed] (plus) to[out=0, in=180] (h2.west);
    \draw[arrow, dashed] (plus) to[out=0, in=180] (hn.west);
    \draw[arrow] (plus) to[out=0, in=180] (h1.west);

    % Stage 5: Transformer
    % Merged the sub-label into the node to avoid overlapping arrows
    \node[longbox, fill=purple!15, right=0.4cm of row_bg] (transformer) {\rotatebox{90}{\begin{tabular}{c}\textbf{Transformer Aggregator} \\ \textcolor{black!70}{\scriptsize(Intra-Row Self-Attention)}\end{tabular}}};

    \draw[arrow] (h1.east) -- (h1.east -| transformer.west);
    \draw[arrow] (h2.east) -- (h2.east -| transformer.west);
    \draw[arrow] (hn.east) -- (hn.east -| transformer.west);

    % Stage 6: Pooling
    \path (transformer.east) coordinate (trans_mid);
    \node[pool, right=0.4cm of trans_mid] (sum_pool) {Sum Pool};
    \node[pool, above=0.4cm of sum_pool] (max_pool) {Max Pool};
    \node[pool, below=0.4cm of sum_pool] (attn_pool) {Attn. Pool};

    \draw[arrow] (transformer.east |- max_pool.west) -- (max_pool.west);
    \draw[arrow] (transformer.east |- sum_pool.west) -- (sum_pool.west);
    \draw[arrow] (transformer.east |- attn_pool.west) -- (attn_pool.west);

    % Stage 7: Concat & Output
    \node[longbox, fill=blue!5, right=0.4cm of sum_pool] (concat) {\rotatebox{90}{Concat \& Projection}};
    \node[longbox, fill=red!10, right=0.4cm of concat] (output) {\rotatebox{90}{\textbf{Row Embedding $\in \mathbb{R}^d$}}};

    \draw[arrow] (max_pool.east) -- (max_pool.east -| concat.west);
    \draw[arrow] (sum_pool.east) -- (sum_pool.east -| concat.west);
    \draw[arrow] (attn_pool.east) -- (attn_pool.east -| concat.west);

    \draw[arrow] (concat.east) -- (output.west);

\end{tikzpicture}

